Conformal Cross-Modal Active Learning

Foundation models for vision have transformed visual recognition with powerful pretrained representations and strong zero-shot capabilities, yet their potential for data-efficient learning remains largely untapped. Active Learning (AL) aims to minimize annotation costs by strategically selecting the most informative samples for labeling, but existing methods largely overlook the rich multimodal knowledge embedded in modern vision-language models (VLMs). We introduce Conformal Cross-Modal Acquisition (CCMA), a novel AL framework that bridges vision and language modalities through a teacher-student architecture. CCMA employs a pretrained VLM as a teacher to provide semantically grounded uncertainty estimates, conformally calibrated to guide sample selection for a vision-only student model. By integrating multimodal conformal scoring with diversity-aware selection strategies, CCMA achieves superior data efficiency across multiple benchmarks. Our approach consistently outperforms state-of-the-art AL baselines, demonstrating clear advantages over methods relying solely on uncertainty or diversity metrics.

==> figures/CCMA_flowchart.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CCMA_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{705.50999451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51901639)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CCMA_flowchart.pdf}}%
    \put(0.96170018,0.14216865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$\delta(x)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CCMA_flowchart.pdf}}%
    \put(0.07492361,0.49683851){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Labeled Data}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CCMA_flowchart.pdf}}%
    \put(0.13638053,0.36166109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Unlabeled Data}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CCMA_flowchart.pdf}}%
    \put(0.13882848,0.25015388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$x$}\end{tabular}}}}%
    \put(0.22073845,0.33118252){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$\U$}\end{tabular}}}}%
    \put(0.16834842,0.45912758){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$\mathcal{L}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CCMA_flowchart.pdf}}%
    \put(0.13673413,0.21082293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{\textcolor{purple}{deer}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CCMA_flowchart.pdf}}%
    \put(0.13892762,0.17333066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{\textcolor{purple}{ship}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CCMA_flowchart.pdf}}%
    \put(0.13734094,0.14026697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{\textcolor{purple}{truck}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CCMA_flowchart.pdf}}%
    \put(0.1376713,0.09349232){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{\textcolor{purple}{bird}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CCMA_flowchart.pdf}}%
    \put(0.28338045,0.16015818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{"A photo of a \textcolor{purple}{{object}}".}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CCMA_flowchart.pdf}}%
    \put(0.67846208,0.31707904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.0}{\textbf{Student}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CCMA_flowchart.pdf}}%
    \put(0.53434654,0.16005151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1.0}{\textbf{Teacher}}\end{tabular}}}}%
    \put(0.53370805,0.14097342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{(VLM)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CCMA_flowchart.pdf}}%
    \put(0.83515898,0.20973736){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Entropy}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CCMA_flowchart.pdf}}%
    \put(0.87484686,0.14221209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Conformal Scoring}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CCMA_flowchart.pdf}}%
    \put(0.8761508,0.05914775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Final Selection}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CCMA_flowchart.pdf}}%
    \put(0.90642599,0.18595351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{JS divergence}\end{tabular}}}}%
    \put(0.89176069,0.42000356){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Teacher probabilities $p_T(c\mid x)$}\end{tabular}}}}%
    \put(0.84808726,0.37124215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$\Gamma_S(x)$}\end{tabular}}}}%
    \put(0.95486351,0.37037234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$\Gamma_T(x)$}\end{tabular}}}}%
    \put(0.82770795,0.27971377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$\Omega(x)$}\end{tabular}}}}%
    \put(0.83394682,0.23638267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$H_S$}\end{tabular}}}}%
    \put(0.8947113,0.45744925){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Student probabilities $p_S(c\mid x)$}\end{tabular}}}}%
    \put(0.069853,0.00326189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Oracle}\end{tabular}}}}%
    \put(0.0447169,0.2345527){\color[rgb]{0,0,0}\rotatebox{89.85425629}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Annotated Samples}\end{tabular}}}}}%
    \put(0.32755409,0.24367733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{VLM space $\phi(x)$}\end{tabular}}}}%
    \put(0.53638868,0.37140732){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{Subpool $\C$}\end{tabular}}}}%
    \put(0.65742389,0.08599099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{Text embeddings}\end{tabular}}}}%
    \put(0.6303041,0.20896194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{Image embeddings}\end{tabular}}}}%
    \put(0.71997627,0.14284945){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.5}{Softmax}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CCMA_flowchart.pdf}}%
    \put(0.74311824,0.33054814){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.8}{$W$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/domainnetreal/labels_to_threshold_bars_domainnetreal.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'labels_to_threshold_bars_domainnetreal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.84965551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51233968)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{labels_to_threshold_bars_domainnetreal.pdf}}%
    \put(0.00839379,0.26637026){\color[rgb]{0,0,0}\rotatebox{88.89714816}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Labeled samples}\end{tabular}}}}}%
    \put(0.05517687,0.07023574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{0}\end{tabular}}}}%
    \put(0.04679015,0.12315768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{1000}\end{tabular}}}}%
    \put(0.04635161,0.17923973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{2000}\end{tabular}}}}%
    \put(0.04561827,0.23511267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{3000}\end{tabular}}}}%
    \put(0.04660531,0.29422922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{4000}\end{tabular}}}}%
    \put(0.04793022,0.34961374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{5000}\end{tabular}}}}%
    \put(0.04774391,0.40514886){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{6000}\end{tabular}}}}%
    \put(0.04818342,0.46198495){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{7000}\end{tabular}}}}%
    \put(0.90869121,0.03521767){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{CCMA}\end{tabular}}}}}%
    \put(0.81928392,0.0277455){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{ProbCover}\end{tabular}}}}}%
    \put(0.75032165,0.02902377){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Alfamix}\end{tabular}}}}}%
    \put(0.66231476,0.02794738){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{BADGE}\end{tabular}}}}}%
    \put(0.59417692,0.03263037){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Coreset}\end{tabular}}}}}%
    \put(0.51004392,0.0276447){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{pBald}\end{tabular}}}}}%
    \put(0.44156577,0.0346341){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{BALD}\end{tabular}}}}}%
    \put(0.36042905,0.03244527){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Margins}\end{tabular}}}}}%
    \put(0.27849814,0.0287177){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Entropy}\end{tabular}}}}}%
    \put(0.19268857,0.02685484){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Uncertainty}\end{tabular}}}}}%
    \put(0.12529053,0.03600555){\color[rgb]{0,0,0}\rotatebox{32.77432278}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Random}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{labels_to_threshold_bars_domainnetreal.pdf}}%
    \put(0.14210761,0.46018042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.35}{Target Accuracy}\end{tabular}}}}%
    \put(0.16438341,0.43872115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.4}{80\%}\end{tabular}}}}%
    \put(0.16641035,0.41975769){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.4}{85\%}\end{tabular}}}}%
    \put(0.16501935,0.40021727){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.4}{90\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{labels_to_threshold_bars_domainnetreal.pdf}}%
  \end{picture}%
\endgroup%


==> figures/food101/labels_to_threshold_bars_food101.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'labels_to_threshold_bars_food101.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.22855407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51178382)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{labels_to_threshold_bars_food101.pdf}}%
    \put(0.87951358,0.03586951){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{CCMA}\end{tabular}}}}}%
    \put(0.79020322,0.02840547){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{ProbCover}\end{tabular}}}}}%
    \put(0.72131576,0.02968236){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Alfamix}\end{tabular}}}}}%
    \put(0.64228645,0.02579419){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{BADGE}\end{tabular}}}}}%
    \put(0.57159945,0.03355717){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Coreset}\end{tabular}}}}}%
    \put(0.48701345,0.02803263){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{pBald}\end{tabular}}}}}%
    \put(0.42323584,0.03610295){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{BALD}\end{tabular}}}}}%
    \put(0.34490847,0.03255588){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Margins}\end{tabular}}}}}%
    \put(0.26170583,0.02937659){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Entropy}\end{tabular}}}}}%
    \put(0.17835655,0.02780721){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Uncertainty}\end{tabular}}}}}%
    \put(0.11240022,0.03497706){\color[rgb]{0,0,0}\rotatebox{32.77432521}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Random}\end{tabular}}}}}%
    \put(0.05421135,0.06864816){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{0}\end{tabular}}}}%
    \put(0.04737321,0.11754336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{250}\end{tabular}}}}%
    \put(0.04765805,0.16621707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{500}\end{tabular}}}}%
    \put(0.04543286,0.21375274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{750}\end{tabular}}}}%
    \put(0.0450502,0.26191988){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{1000}\end{tabular}}}}%
    \put(0.04308867,0.31055374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{1250}\end{tabular}}}}%
    \put(0.04482683,0.35922532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{1500}\end{tabular}}}}%
    \put(0.04295683,0.40663456){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{1750}\end{tabular}}}}%
    \put(0.04360907,0.45607583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{2000}\end{tabular}}}}%
    \put(0.14477133,0.45855405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.35}{Target Accuracy}\end{tabular}}}}%
    \put(0.16521138,0.4385254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.4}{80\%}\end{tabular}}}}%
    \put(0.16605421,0.41990133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.4}{85\%}\end{tabular}}}}%
    \put(0.16564057,0.40038213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.4}{90\%}\end{tabular}}}}%
    \put(0.00838468,0.27258855){\color[rgb]{0,0,0}\rotatebox{88.89714907}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.55}{Labeled samples}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

